Deep Kernel Learning for Stratifying Glaucoma Trajectories

Effectively stratifying patient risk in chronic diseases like glaucoma is a major clinical challenge. Clinicians need tools to identify patients at high risk of progression from sparse and irregularly-sampled electronic health records (EHRs). We propose a novel deep kernel learning (DKL) architecture that leverages a Gaussian Process (GP) backend. The GP's kernel is defined by a transformer-based feature extractor applied to clinical-BERT embeddings to model glaucoma patient trajectories from multimodal EHR data. Our method successfully identifies three clinically distinct patient subgroups. Crucially, the model learns to decouple disease progression from current severity, identifying a high-risk group with a worsening trajectory despite having better average visual acuity than a second, stably poor group. This reveals that the model learns to identify progression risk rather than just the current disease state. This ability to stratify patients based on their risk trajectory progression offers a powerful tool for clinical decision support, enabling targeted interventions for high-risk individuals and improving the management of glaucoma care.

==> Figures/dkl_clustering_flowchart.tex <==
\begin{tikzpicture}[node distance=1.0cm]

% Title
\node[font=\small\bfseries, align=center] (title) {Deep Kernel Learning Pipeline\\for Patient Trajectory Clustering};

% Main flow
\node[data, below=0.6cm of title] (dataset) {Full Dataset};
\node[process, below of=dataset] (sample) {Random Sampling $N = 3821$ patients};
\node[process, below of=sample] (records) {Patient Sequences};
\node[process, below of=records] (model) {Deep Kernel Learning Model};

% --- Increased horizontal separation for these nodes ---
\node[data, below=1.0cm of model] (means) {Posterior $\mu$};
\node[data, left=1cm of means] (latents) {Latent $Z$};
\node[data, right=1cm of means] (variances) {Posterior $\sigma^{2}$};

\node[process, below=1.0cm of means] (clustering) {Agglomerative Ward Clustering};

% Arrows
\draw[arrow] (dataset) -- (sample);
\draw[arrow] (sample) -- (records);
\draw[arrow] (records) -- (model);

% --- Arrows with a smooth, curved branch ---
\coordinate[below=0.5cm of model] (fork);
\draw[-] (model) -- (fork);
\draw[arrow] (fork) to[out=175, in=90] (latents.north);
\draw[arrow] (fork) -- (means.north);
\draw[arrow] (fork) to[out=05, in=90] (variances.north);

% --- Arrows with a smooth, curved merge ---
\coordinate[above=0.5cm of clustering] (merge);
\draw[-] (latents.south) to[out=-90, in=160] (merge);
\draw[-] (means.south) -- (merge);
\draw[-] (variances.south) to[out=-90, in=20] (merge);
\draw[arrow] (merge) -- (clustering);

\end{tikzpicture}
